Asymptotic Bounds for Online Ramsey Numbers of Stars versus Long Paths and Cycles

The online Ramsey game for graphs $G$ and $H$ is played on the infinite complete graph $K_\mathbb{N}$. In each round, Builder chooses an edge, and Painter colors it red or blue. The online Ramsey number $\tilde{r}(G,H)$ is the smallest integer $t$ for which Builder has a strategy guaranteeing a red copy of $G$ or a blue copy of $H$ within $t$ rounds. For every fixed integer $k\ge4$, the best-known asymptotic lower bounds for $\tilde{r}(K_{1,k},P_n)$ and $\tilde{r}(K_{1,k},C_n)$ are $\left(\frac{k+3}{4}+o(1)\right)n$ as $n\to\infty$. We improve the corresponding asymptotic upper bounds from $\left(k+o(1)\right)n$ to $\left(\frac{k+3}{3}+o(1)\right)n$ as $n\to\infty$.

==> fig2-1.tikz <==
\begin{tikzpicture}[scale=0.75]

\tikzset{
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    blueedge/.style={blue, very thick},
    rededge/.style={red, very thick},
    lightrededge/.style={red, opacity=.25, thin}
}

%------------------------------------------------
% Top path vertices
%------------------------------------------------

\node[vertex,label=right:$v'_1$] (v1) at (0,0) {};
\node[vertex,label=right:$v'_2$] (v2) at (3,0) {};
\node[vertex,label=right:$v'_3$] (v3) at (6,0) {};
\node[vertex,label=right:$v'_{n-1}$] (vnm2) at (10,0) {};
\node[vertex,label=right:$v'_{n}$] (vnm1) at (13,0) {};

\node[newvertex,label=above:$x'_1$] (x1) at (1.5,2) {};
\node[newvertex,label=above:$x'_2$] (x2) at (4.5,2) {};
\node[newvertex,label=above:$x'_{n-1}$] (xnm2) at (11.5,2) {};
\node[newvertex,label=above:$x'_{n}$] (xnm1) at (14.5,2) {};

\draw[blueedge] (v1)--(x1)--(v2)--(x2)--(v3)--(6.75,1);
\draw[blueedge] (9.25,1)--(vnm2)--(xnm2)--(vnm1)--(xnm1);


\iffalse
\draw[lightrededge] (v1)--(2.25,1);
\draw[lightrededge] (v1)--(3.75,1);
\draw[lightrededge] (v1)--(5.25,1);
\draw[lightrededge] (v1)--(6.75,1);

\draw[lightrededge] (v2)--(5.25,1);
\draw[lightrededge] (v2)--(6.75,1);
\draw[lightrededge] (v2)--(8.25,1);
\draw[lightrededge] (v2)--(9.75,1);

\draw[lightrededge] (v3)--(8.25,1);
\draw[lightrededge] (v3)--(9.75,1);
\draw[lightrededge] (v3)--(11.25,1);
\draw[lightrededge] (v3)--(12.75,1);

\draw[lightrededge] (vnm2)--(2.25,1);
\draw[lightrededge] (vnm2)--(3.75,1);
\draw[lightrededge] (vnm2)--(5.25,1);
\draw[lightrededge] (vnm2)--(6.75,1);

\draw[lightrededge] (vnm1)--(8.25,1);
\draw[lightrededge] (vnm1)--(9.75,1);
\draw[lightrededge] (vnm1)--(11.25,1);
\draw[lightrededge] (vnm1)--(12.75,1);
\fi

%------------------------------------------------
% Group under v1
%------------------------------------------------
\node[vertex] (a1) at (-0.6,-2.0) {};
\node[vertex] (a2) at (0.6,-2.0) {};

\foreach \x in {-0.55,-0.45,...,0.55}
    \draw[lightrededge] (v1) -- (\x,-2.0);

\draw[rededge] (v1)--(a1);
\draw[rededge] (v1)--(a2);

\draw[decorate,decoration={brace,amplitude=5pt}]
(0.6,-2.2) -- (-0.6,-2.2)
node[midway,below=5pt] {$d'_1$};

%------------------------------------------------
% Group under v2
%------------------------------------------------
\node[vertex] (b1) at (2.4,-2.0) {};
\node[vertex] (b2) at (3.6,-2.0) {};

\foreach \x in {2.45,2.55,...,3.55}
    \draw[lightrededge] (v2) -- (\x,-2.0);

\draw[rededge] (v2)--(b1);
\draw[rededge] (v2)--(b2);

\draw[decorate,decoration={brace,amplitude=5pt}]
(3.6,-2.2) -- (2.4,-2.2)
node[midway,below=5pt] {$d'_2$};

%------------------------------------------------
% Group under v3
%------------------------------------------------
\node[vertex] (c1) at (5.4,-2.0) {};
\node[vertex] (c2) at (6.6,-2.0) {};

\foreach \x in {5.45,5.55,...,6.55}
    \draw[lightrededge] (v3) -- (\x,-2.0);

\draw[rededge] (v3)--(c1);
\draw[rededge] (v3)--(c2);

\draw[decorate,decoration={brace,amplitude=5pt}]
(6.6,-2.2) -- (5.4,-2.2)
node[midway,below=5pt] {$d'_3$};

%------------------------------------------------
% Ellipsis between middle groups
%------------------------------------------------
\node at (8,-2.0) {$\cdots$};

%------------------------------------------------
% Group under v_{n-2}
%------------------------------------------------
\node[vertex] (f1) at (9.4,-2.0) {};
\node[vertex] (f2) at (10.6,-2.0) {};

\foreach \x in {9.45,9.55,...,10.55}
    \draw[lightrededge] (vnm2) -- (\x,-2.0);

\draw[rededge] (vnm2)--(f1);
\draw[rededge] (vnm2)--(f2);

\draw[decorate,decoration={brace,amplitude=5pt}]
(10.6,-2.2) -- (9.4,-2.2)
node[midway,below=5pt] {$d'_{n-1}$};

%------------------------------------------------
% Group under v_{n-1}
%------------------------------------------------
\node[vertex] (d1) at (12.4,-2.0) {};
\node[vertex] (d2) at (13.6,-2.0) {};

\foreach \x in {12.45,12.55,...,13.55}
    \draw[lightrededge] (vnm1) -- (\x,-2.0);

\draw[rededge] (vnm1)--(d1);
\draw[rededge] (vnm1)--(d2);

\draw[decorate,decoration={brace,amplitude=5pt}]
(13.6,-2.2) -- (12.4,-2.2)
node[midway,below=5pt] {$d'_{n}$};

\draw[color =white, fill=white] (7,-1.5) rectangle (9,1.5);

\node at (8,0) {$\cdots$};
\node at (8,2) {$\cdots$};

\end{tikzpicture}

==> fig2.tikz <==
\begin{tikzpicture}[scale=1.8]


\tikzset{
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    blueedge/.style={blue, very thick},
    rededge/.style={red, very thick},
    lightblueedge/.style={blue, opacity=.25, thin},
    lightrededge/.style={red, opacity=.25, thin}
}


%------------------------------------------------
% Top path vertices
%------------------------------------------------
%\node[vertex] (v1) at (1.5,0) {};
\node[vertex,label=above:$v$] (v2) at (4,0) {};
\node[vertex,label=above:$u$] (v3) at (6,0) {};
%\node[vertex] (vn) at (8,0) {};

\node (pn) at (2.75,0.2){\Large$P_n$};
\node (pm) at (7,0.2){\Large$P_m$};

\draw[blueedge] (2,0) node[left] {$\cdots$} -- (v2);
\draw[blueedge] (v3)--(7.5,0)node[right] {$\cdots$} ;


%------------------------------------------------
% Group under v2
%------------------------------------------------
\node[newvertex] (b1) at (2.0,-1.8) {};
\node[newvertex] (b2) at (4,-1.8) {};


% light shading from v1 and v2

\foreach \x in {2.05,2.15,...,3.95}
    \draw[lightrededge] (v2) -- (\x,-1.8);


\draw[rededge] (v2)--(b1);
\draw[rededge] (v2)--(b2);


\draw[decorate,decoration={brace,amplitude=5pt}]
(4,-2) -- (2,-2)
node[midway,below=5pt] {$ \le k-1$};

%------------------------------------------------
% Group under v3
%------------------------------------------------
\node[newvertex] (c1) at (4.4,-1.8) {};
\node[newvertex] (c2) at (6.3,-1.8) {};
\node[newvertex,label=below:$w$] (c3) at (6.7,-1.8) {};
\node[newvertex] (c4) at (7.3,-1.8) {};

\foreach \x in {4.45,4.55,...,6.25}
    \draw[lightblueedge] (v2) -- (\x,-1.8);
\foreach \x in {4.45,4.55,...,6.25}
    \draw[lightrededge] (v3) -- (\x,-1.8);
\foreach \x in {6.75,6.85,...,7.25}
    \draw[lightblueedge] (v2) -- (\x,-1.8);

\draw[blueedge] (v2)--(c1);
\draw[blueedge] (v2)--(c2);
\draw[blueedge] (v2)--(c3);
\draw[blueedge] (v2)--(c4);

\draw[rededge] (v3)--(c1);
\draw[rededge] (v3)--(c2);
\draw[blueedge] (v3)--(c3);

\draw[decorate,decoration={brace,amplitude=5pt}]
(6.3,-2) -- (4.4,-2)
node[midway,below=5pt] {$ \le k-1$};

\draw[decorate,decoration={brace,amplitude=5pt}]
(7.3,-2.5) -- (4.4,-2.5)
node[midway,below=5pt] {$ k$};



\end{tikzpicture}

==> fig5.tikz <==

\begin{tikzpicture}[
    scale=0.76,
    transform shape,
    >=latex,
    every node/.style={align=center},
    box/.style={
        draw,
        rounded corners,
        thick,
        rectangle,
        inner sep=6pt,
        minimum width=4cm,
        minimum height=1.0cm
    },
    smallbox/.style={
        draw,
        rounded corners,
        thick,
        rectangle,
        inner sep=5pt,
        minimum width=3.6cm,
        minimum height=1.0cm
    },
    decision/.style={
        draw,
        rounded corners,
        thick,
        inner sep=5pt,
        minimum width=3cm,
        minimum height=1.2cm
    },
    line/.style={thick,->}
]

% Main top node
\node[box] (start) at (0,0) {\textbf{Apply Lemma \ref{lem:path}}\\[4pt]
Construct a blue copy of $P_n$\\
with average red degree $\mu$

};

% Decision node
\node[decision] (decide) at (0,-2.5) {\textbf{Cost:} $\displaystyle \left(1+\frac{\mu}{2}\right)n$};

% Left branch
\node[box] (left1) at (-4,-5.0) {
\textbf{Case 1: $\mu$ is large}

};

\node[smallbox] (left2) at (-4,-7.2) {
\textbf{Apply Lemma~\ref{lem:dub}}\\[4pt]
Extend directly to a blue copy of $P_{2n}$\\[8pt]
\textbf{Additional cost:} $\displaystyle (k+1-\mu)n$
};

\node[smallbox] (left3) at (-4,-9.5) {
\textbf{Total cost:}\\[8pt]
$\displaystyle 
\left(1+\frac{\mu}{2}\right)n+(k+1-\mu)n
$
};

% Right branch
\node[box] (right1) at (4,-5.0) {
\textbf{Case 2: $\mu$ is small}
};

\node[smallbox] (right2) at (4,-7.2) {
\textbf{Apply induction and Lemma \ref{lem:fus}}\\[4pt]
Construct a second blue copy of $P_n$ and merge.\\[8pt]
\textbf{Additional cost:} $\displaystyle \text{current inductive bound}$
};

\node[smallbox] (right3) at (4,-9.5) {
\textbf{Total cost:}\\[8pt]
$\displaystyle 
\left(1+\frac{\mu}{2}\right)n
+\text{current inductive bound}
$
};

% Bottom node
\node[box] (balance) at (0,-12.3) {
\textbf{Choose a threshold for $\mu$ so that the two bounds agree:}\\[5pt]
$\displaystyle 
\left(1+\frac{\mu}{2}\right)n+(k+1-\mu)n
=
\left(1+\frac{\mu}{2}\right)n+\text{current inductive bound}
$
};

\node[box] (iterate) at (0,-15.1) {
{\textbf{Update coefficient and iterate}}
};

% Arrows
\draw[line] (start) -- (decide);
\draw[line] (decide) -- node[left,pos=0.55,xshift=-10pt] {$\mu>\alpha_m k$} (left1);
\draw[line] (decide) -- node[right,pos=0.55,xshift=10pt] {$\mu\le \alpha_m k$} (right1);

\draw[line] (left1) -- (left2);
\draw[line] (left2) -- (left3);

\draw[line] (right1) -- (right2);
\draw[line] (right2) -- (right3);

\draw[line] (left3) -- (balance);
\draw[line] (right3) -- (balance);
\draw[line] (balance) -- (iterate);

\end{tikzpicture}

